Full Rate L2-Orthogonal Space-Time CPM for Three Antennas

To combine the power efficiency of Continuous Phase Modulation (CPM) with enhanced performance in fading environments, some authors have suggested to use CPM in combination with Space-Time Codes (STC). Recently, we have proposed a CPM ST-coding scheme based on L2-orthogonality for two transmitting antennas. In this paper we extend this approach to the three antennas case. We analytically derive a family of coding schemes which we call Parallel Code (PC). This code family has full rate and we prove that the proposed coding scheme achieves full diversity as confirmed by accompanying simulations. We detail an example of the proposed ST codes that can be interpreted as a conventional CPM scheme with different alphabet sets for the different transmit antennas which results in a simplified implementation. Thanks to L2-orthogonality, the decoding complexity, usually exponentially proportional to the number of transmitting antennas, is reduced to linear complexity.

==> pix/mapping.tex <==
% Generated with LaTeXDraw 1.9.5
% Fri Mar 28 12:10:56 CET 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.24)(7.56,3.24)
\definecolor{color3012}{rgb}{0.4,0.4,0.4}
\definecolor{color1215}{rgb}{0.0,0.0,0.6}
\definecolor{color497}{rgb}{0.8,0.0,0.0}
\definecolor{color1000}{rgb}{0.0,0.4,0.0}
\definecolor{color1210}{rgb}{0.6,0.0,0.0}
\psframe[linewidth=0.04,linecolor=color3012,dimen=outer,fillstyle=solid](6.3,1.34)(3.9,-1.06)
\psline[linewidth=0.04cm,linecolor=color3012](4.7,1.34)(4.7,-1.06)
\psline[linewidth=0.04cm,linecolor=color3012](5.5,-1.06)(5.5,1.34)
\psline[linewidth=0.04cm,linecolor=color3012](3.9,0.54)(6.3,0.54)
\psline[linewidth=0.04cm,linecolor=color3012](3.9,-0.26)(6.3,-0.26)
\rput{-90.0}(4.96,3.84){\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](5.6,0.64)(3.2,-1.76)}
\psline[linewidth=0.04cm](5.6,-0.16)(3.2,-0.16)
\psline[linewidth=0.04cm](3.2,-0.96)(5.6,-0.96)
\psline[linewidth=0.04cm](4.8,0.64)(4.8,-1.76)
\psline[linewidth=0.04cm](4.0,0.64)(4.0,-1.76)
\psframe[linewidth=0.04,dimen=outer](7.5,2.44)(0.3,1.64)
\psline[linewidth=0.04cm](1.1,2.44)(1.1,1.64)
\psline[linewidth=0.04cm](3.5,2.44)(3.5,1.64)
\psline[linewidth=0.04cm](2.7,2.44)(2.7,1.64)
\psline[linewidth=0.04cm](4.3,2.44)(4.3,1.64)
\psline[linewidth=0.04cm](6.7,2.44)(6.7,1.64)
\psline[linewidth=0.04cm](5.9,2.44)(5.9,1.64)
\psline[linewidth=0.04cm](5.1,2.44)(5.1,1.64)
\usefont{T1}{ptm}{m}{n}
\rput(5.22,-1.355){\color{color1215}$d_{3,3}^{(l,2)}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.22,-0.555){\color{color1215}$d_{2,3}^{(l,2)}$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid](4.9,-0.06)(2.5,-2.46)
\psline[linewidth=0.04cm](3.3,-0.06)(3.3,-2.46)
\psline[linewidth=0.04cm](4.1,-2.46)(4.1,-0.06)
\psline[linewidth=0.04cm](2.5,-0.86)(4.9,-0.86)
\psline[linewidth=0.04cm](2.5,-1.66)(4.9,-1.66)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](2.5,-0.06)(3.9,1.34)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3,-2.46)(6.6,-1.16)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5001307,-2.8434381)(4.8,-2.86)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.1,-2.46)(2.1,-0.06)
\usefont{T1}{ptm}{m}{n}
\rput(3.62,-3.055){$r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8,-1.355){$m$}
\usefont{T1}{ptm}{m}{n}
\rput(6.25,-1.955){i}
\usefont{T1}{ptm}{m}{n}
\rput(2.92,-0.455){\color{color497}$d_{1,1}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.92,-1.255){\color{color497}$d_{2,1}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.92,-2.055){\color{color497}$d_{3,1}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-0.455){\color{color1215}$d_{1,2}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-1.255){\color{color1215}$d_{2,2}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-2.055){\color{color1215}$d_{3,2}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.52,-0.455){\color{color1000}$d_{1,3}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.52,-1.255){\color{color1000}$d_{2,3}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.52,-2.055){\color{color1000}$d_{3,3}^{(l,1)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.62,0.245){$d_{1,1}^{(l,2)}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.22,0.245){\color{color1215}$d_{1,3}^{(l,2)}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.42,0.245){\color{color1210}$d_{1,2}^{(l,2)}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3,2.045){\color{color1210}\small $d_{3l+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.9,2.045){\color{color1000}\small $d_{3l+3}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3,2.74)(2.7,2.74)
\usefont{T1}{ptm}{m}{n}
\rput(0.91,3.045){$t$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1,2.045){\color{color1215}\small $d_{3l+2}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.9,1.64)(2.5,-0.06)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](4.3,1.64)(4.9,-0.06)
\usefont{T1}{ptm}{m}{n}
\rput(1.46,2.045){\small $d_{3l}$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.1,1.64)(3.2,0.64)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](3.5,1.64)(5.6,0.64)
\usefont{T1}{ptm}{m}{n}
\rput(1.32,-0.255){block of}
\usefont{T1}{ptm}{m}{n}
\rput(0.95,-0.655){data symbols}
\usefont{T1}{ptm}{m}{n}
\rput(6.51,2.745){data sequence}
\psline[linewidth=0.04cm](1.9,2.44)(1.9,1.64)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](5.6,0.64)(6.3,1.34)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](4.9,-2.36)(6.3,-1.06)
\end{pspicture} 
}



==> pix/picture1.tex <==
% Generated with LaTeXDraw 1.9.5
% Mon Mar 10 19:40:39 CET 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.35)(8.96,1.37)
\psframe[linewidth=0.04,dimen=outer](1.2529688,0.87000006)(0.65296876,-1.13)
\psframe[linewidth=0.04,dimen=outer](2.7529688,1.07)(1.9529687,-1.3299999)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.15296875,-0.15000005)(0.65296876,-0.15000005)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2529688,0.65)(1.9529687,0.65)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2529688,-0.95000005)(1.9529687,-0.95000005)
\psline[linewidth=0.04cm](2.7529688,0.65)(3.88,0.6700001)
\psline[linewidth=0.04cm](2.7529688,-0.95000005)(3.88,-0.92999995)
\usefont{T1}{ptm}{m}{n}
\rput{90.0}(0.8771874,-1.1646878){\rput(1.0209376,-0.12875015){Mapping}}
\usefont{T1}{ptm}{m}{n}
\rput{90.0}(2.2312498,-2.4756248){\rput(2.3534374,-0.13718745){Modulation}}
\psline[linewidth=0.04cm](3.8529687,-0.45000005)(3.8529687,-0.95000005)
\psline[linewidth=0.04cm](3.6529686,-0.45000005)(3.8529687,-0.75000006)
\psline[linewidth=0.04cm](3.8529687,-0.75000006)(4.052969,-0.45000005)
\psline[linewidth=0.04cm](3.8529687,1.15)(3.8529687,0.65)
\psline[linewidth=0.04cm](3.6529686,1.15)(3.8529687,0.84999996)
\psline[linewidth=0.04cm](3.8529687,0.84999996)(4.052969,1.15)
\psline[linewidth=0.04cm](4.552969,1.35)(4.552969,0.84999996)
\psline[linewidth=0.04cm](4.3529687,1.35)(4.552969,1.05)
\psline[linewidth=0.04cm](4.552969,1.05)(4.752969,1.35)
\psline[linewidth=0.04cm](4.552969,0.34999996)(4.552969,-0.15000005)
\psline[linewidth=0.04cm](4.3529687,0.34999996)(4.552969,0.04999995)
\psline[linewidth=0.04cm](4.552969,0.04999995)(4.752969,0.34999996)
\psline[linewidth=0.04cm](4.552969,-0.65000004)(4.552969,-1.15)
\psline[linewidth=0.04cm](4.3529687,-0.65000004)(4.552969,-0.95000005)
\psline[linewidth=0.04cm](4.552969,-0.95000005)(4.752969,-0.65000004)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.552969,0.84999996)(5.78,0.87000006)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.552969,-0.15000005)(5.78,-0.12999995)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.552969,-1.15)(5.78,-1.13)
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(4.0818753,5.129375){\rput(4.585625,0.61874986){...}}
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(5.0818753,4.129375){\rput(4.585625,-0.38125014){...}}
\psframe[linewidth=0.04,dimen=outer](6.552969,1.05)(5.752969,-1.35)
\psframe[linewidth=0.04,dimen=outer](7.9529686,1.05)(7.252969,-1.35)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.552969,0.65)(7.252969,0.65)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.552969,-1.0500001)(7.252969,-1.0500001)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.9529686,-0.15000005)(8.452969,-0.15000005)
\usefont{T1}{ptm}{m}{n}
\rput{90.0}(6.5875,-7.1193743){\rput(6.8334374,-0.28093725){...dist...}}
\usefont{T1}{ptm}{m}{n}
\rput{90.0}(7.344219,-7.8517184){\rput(7.597969,-0.26874956){MLSE}}
\usefont{T1}{ptm}{m}{n}
\rput{90.0}(5.965156,-6.2189064){\rput(6.0920315,-0.14187495){Detection}}
\psline[linewidth=0.04cm](2.7529688,-0.15000005)(3.88,-0.12999995)
\psline[linewidth=0.04cm](3.8529687,0.34999996)(3.8529687,-0.15000005)
\psline[linewidth=0.04cm](3.6529686,0.34999996)(3.8529687,0.04999995)
\psline[linewidth=0.04cm](3.8529687,0.04999995)(4.052969,0.34999996)
\usefont{T1}{ptm}{m}{n}
\rput(0.37,0.07500005){$d_j$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2529688,-0.15000005)(1.9529687,-0.15000005)
\usefont{T1}{ptm}{m}{n}
\rput(1.63,0.975){$d_{1,r}^{(l,i)}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.63,0.17500006){$d_{2,r}^{(l,i)}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.63,-0.62499994){$d_{3,r}^{(l,i)}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.25,-0.72499996){$s_{3,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.25,0.07500005){$s_{2,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.25,0.87500006){$s_{1,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.27,1.075){$y_{1,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.24,-0.92499995){$y_{L_r,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(5.27,0.07500005){$y_{n,r}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.19,0.07500005){$\hat d_j$}
\end{pspicture} 
}


